Dynamical black holes with prescribed masses in spherical symmetry

We review our recent work on a construction of spherically symmetric global solutions to the Einstein--scalar field system with large bounded variation norms and large Bondi masses. We show that similar ideas, together with Christodoulou's short pulse method, allow us to prove the following result: Given $M_i \geq M_f>0$ and $\epsilon>0$, there exists a spherically symmetric (black hole) solution to the Einstein--scalar field system such that up to an error of size $\epsilon$, the initial Bondi mass is $M_i$ and the final Bondi mass is $M_f$. Moreover, if one assumes a continuity property of the final Bondi mass (which in principle follows from known techniques in the literature), then for $M_i>M_f>0$, the above result holds without an $\epsilon$-error.

==> blackhole.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blackhole.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.73642578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11041375)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blackhole.pdf}}%
    \put(0.60872979,0.87172168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48258779\unitlength}\raggedright $\calI^{+}$\end{minipage}}}%
    \put(0.43218446,1.03252061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.29915531,0.77557487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calE \calH$}}}%
    \put(0.23050524,0.34301948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blackhole.pdf}}%
    \put(0.51754244,0.3188859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{u_{0}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{blackhole.pdf}}%
    \put(0.0848525,0.53062461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gmm$}}}%
    \put(0.49584626,0.58788735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{blackhole.pdf}}%
  \end{picture}%
\endgroup%


==> mass-final.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mass-final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.73642578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11041375)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mass-final.pdf}}%
    \put(0.59342891,0.91653142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48258779\unitlength}\raggedright $\calI^{+}$\end{minipage}}}%
    \put(0.43218446,1.03252061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.02046073,0.66890598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calE \calH$}}}%
    \put(0.23050524,0.34301948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mass-final.pdf}}%
    \put(0.40442518,0.21167047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mass-final.pdf}}%
    \put(0.11141051,0.53947728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gmm$}}}%
    \put(0.49584626,0.58788735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mass-final.pdf}}%
    \put(0.70599968,0.78865973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48258779\unitlength}\raggedright $C_{(far)}$\end{minipage}}}%
    \put(0.50949269,0.99391009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56674273\unitlength}\raggedright $\underline{C}_{(far)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mass-final.pdf}}%
    \put(0.7033391,0.51451836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v = v_{0} + \dlt$}}}%
    \put(0.65197184,0.45768653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v = v_{0}$}}}%
    \put(0.01294131,0.43692106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u = u'_{0}$}}}%
    \put(0.01392497,0.78009793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u = u_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mass-final.pdf}}%
    \put(0.0950183,1.07197507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_1, v_0 + \dlt)$}}}%
  \end{picture}%
\endgroup%

